The $\nu$-core label order and noncrossing partitions

We prove that the poset of $s$-noncrossing partitions is isomorphic to the core label order of the $\nu$-Tamari lattice introduced by Pr\'eville-Ratelle and Viennot.

==> figures/Fig_congruence_uniform_lattice.tex <==
\scalebox{0.4}{
\begin{tikzpicture}
    \node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]right:$ $}] (n1) at (0,0) {};
    \draw (5,5)    node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]right:$ $}] (n2) {};
    \draw (8,8)    node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]right:$ $}] (n8) {};
\draw (-2,2)   node[circle,draw,fill=white,anchor=center,label={[font=\Huge, scale=1.2, label distance=2mm]left:$ $}] (n3) {};
    \draw (-2,5)   node[circle,draw,fill=white, anchor=center,label={[font=\Huge,scale=1.2, label distance=2mm]left:$ $}] (n4) {};
    \draw (1.5,8.5)node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]left: }] (n5) {};
    \draw (3+1.5,8+3+.5) node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]left: }] (n9) {};

    \draw [color=black, line width=1] (n5) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$4$} (n9);
    \draw [color=black, line width=1] (n9) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$1$} (n8);
    \draw [color=black, line width=1] (n8) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$4$} (n2);

    \draw [color=black, line width=1] (n1) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$3$} (n2);
    \draw [color=black, line width=1] (n2) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$1$} (n5);
    \draw [color=black, line width=1] (n5) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$3$} (n4);
    \draw [color=black, line width=1] (n4) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$2$} (n3);
    \draw [color=black, line width=1] (n3) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$1$} (n1);


\end{tikzpicture}\hspace{1cm}\begin{tikzpicture}[scale=2.7]

    \node[scale=3] (A) at (-1.5,4) {\color{black}{$\{1,2,3\}$}};
    \node[scale=3] (B) at (1,4) {\color{black}{$\{1,4\}$}};


    \node[scale=3] (a) at (-3,2) {\color{black}{$\{1\}$}};
    \node[scale=3] (b) at (-1,2) {\color{black}{$\{2\}$}};
    \node[scale=3] (c) at (1,2) {\color{black}{$\{3\}$}};
    \node[scale=3] (d) at (3,2) {\color{black}{$\{4\}$}};
    \node[scale=3] (0) at (0,0) {\color{black}{$\varnothing$}};


    \draw [color=black, line width=1] (0)--(a);
    \draw [color=black, line width=1] (0)--(b);
    \draw [color=black, line width=1] (0)--(c);
    \draw [color=black, line width=1] (0)--(d);
    
    \draw [color=black, line width=1] (a)--(A);
    \draw [color=black, line width=1] (b)--(A);
    \draw [color=black, line width=1] (c)--(A);
    \draw [color=black, line width=1] (d)--(B);
    \draw [color=black, line width=1] (a)--(B);
    
    \end{tikzpicture}
}
